Scalable Projection-Free Optimization

As a projection-free algorithm, Frank-Wolfe (FW) method, also known as conditional gradient, has recently received considerable attention in the machine learning community. In this dissertation, we study several topics on the FW variants for scalable projection-free optimization. We first propose 1-SFW, the first projection-free method that requires only one sample per iteration to update the optimization variable and yet achieves the best known complexity bounds for convex, non-convex, and monotone DR-submodular settings. Then we move forward to the distributed setting, and develop Quantized Frank-Wolfe (QFW), a general communication-efficient distributed FW framework for both convex and non-convex objective functions. We study the performance of QFW in two widely recognized settings: 1) stochastic optimization and 2) finite-sum optimization. Finally, we propose Black-Box Continuous Greedy, a derivative-free and projection-free algorithm, that maximizes a monotone continuous DR-submodular function over a bounded convex body in Euclidean space.

==> challenges_2_app.tex <==
%!TEX root = main.tex

%\begin{document}
\def \thisplotscale {0.8}
\def \unit {1 cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\tikzstyle{block}         = [ draw,
                              rectangle, rounded corners,
                              minimum height = 0.8*\unit,
                              minimum width  = 1.1*\unit,
                              text width     = 3.5*\unit,
                              text badly centered,
                              line width=1pt,
                              fill = yellow!30, 
                              font = \footnotesize, 
                              anchor = west]
\tikzstyle{bold block}    = [ block,
                              fill = blue!40]
\tikzstyle{light block}   = [ block,
                              fill = blue!10]
\tikzstyle{connector}     = [ draw, 
                              -stealth, 
                              shorten >=2,
                              shorten <=2,]
\tikzstyle{dot dot dot}   = [ draw, 
                              dashed]





\tikzstyle{blockbig}         = [ draw,
                              rectangle, 
                               minimum height = 0.8*\unit,
                              minimum width  = 1.1*\unit,
                              text width     = 3.5*\unit,
                              text badly centered,
                               line width=1pt,
                              fill = green!30, 
                              font = \small, 
                              anchor = west]


\begin{tikzpicture}[scale=0.8]
                              




%\path (3,15)                 node [blockbig] (C0) {Master}; 
%
%\path (-3,13.5)                 node [block] (C1) {W$_1$: \black{Compute $g_t^1(x_t)$}}; 
%
%\path (3,13.5)                 node [block] (C2) {W$_m$: \black{Compute $g_t^m(x_t)$}}; 
%\path (9,13.5)                 node [block] (C3) {W$_M$: \black{Compute $g_t^M(x_t)$}}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%\node at (1.8,13.5) {\ldots};
%\node at (7.8,13.5) {\ldots};
%
%
%\draw [dashed] (-3,12.5) -- (12,12.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\path (3,11.5)                 node [blockbig] (C0) {Master}; 
%
%\path (-3,10)                 node [block] (C1) {W$_1$}; 
%
%\path (3,10)                 node [block] (C2) {W$_m$}; 
%\path (9,10)                 node [block] (C3) {W$_M$}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%\node at (1.8,10) {\ldots};
%\node at (7.8,10) {\ldots};
%  
% %,sloped,rotate=30
%
%\draw [->,line width=1pt, black] (C1.north) -- (C0.west)  node[midway,above,left] {$\black{\Phi(g_t^1(x_t))}$} ; 
%\draw [->,line width=1pt, black]  (C2.north) -- (C0.south) node[midway,left] {$\black{\Phi(g_t^m(x_t))}$}; 
%\draw [->,line width=1pt, black] (C3.north) -- (C0.east)   node[midway,right] {$\black{\Phi(g_t^M(x_t))}$}; 
%%\draw [->,line width=2pt, red] (C0.east) to [out=0,in=90] (C4.north); 
%
%\draw [dashed] (-3,9) -- (12,9);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\path (3,8)                 node [blockbig] (C10) {Master:\\ \black{$\displaystyle{\tilde{g}_t \gets \sum_{m=1}^M \frac{\Phi^{\prime}(g_t^m(x_t))}{M}}$}}; 
%
%\path (-3.5,6.5)                 node [block] (C11) {W$_1$}; 
%\path (3,6.5)                 node [block] (C12) {W$_m$}; 
%\path (9,6.5)                 node [block] (C13) {W$_M$}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%
%\draw [dashed] (-3,5.5) -- (12,5.5);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\path (3,4.5)                 node [blockbig] (C80) {Master}; 
%
%\path (-3.5,3)                 node [block] (C81) {W$_1$}; 
%\path (3,3)                 node [block] (C82) {W$_m$}; 
%\path (9,3)                 node [block] (C83) {W$_M$}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%  
% %,sloped,rotate=30
%
%\draw [->,line width= 1pt, black]  (C80.west) -- (C81.north) node[midway,above,left] {$\Phi(\tilde{g}_t)$} ; 
%\draw [->,line width=1pt, black]  (C80.south) -- (C82.north)  node[midway,left] {$\Phi(\tilde{g}_t)$}; 
%\draw [->,line width=1pt, black]  (C80.east)  -- (C83.north)  node[midway,right] {$\Phi(\tilde{g}_t)$}; 
%%\draw [->,line width=2pt, red] (C80.east) to [out=0,in=90] (C4.north); 
%\draw [dashed] (-3,2) -- (12,2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\path (3,1)                 node [blockbig] (C90) {Master}; 
%
%\path (-3.5,-1)                 node [block] (C91) {W$_1$}; 
%\path (3,-1)                 node [block] (C92) {W$_m$}; 
%\path (9,-1)                 node [block] (C93) {W$_M$}; 





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\path (-0.5,6)                 node [blockbig] (C20) {Master}; 
%
%\path (-3,4)                 node [block] (C21) {Node 1}; 
%\path (-0.5,4)                 node [block] (C22) {Node m}; 
%\path (2,4)                 node [block] (C23) {Node M}; 
%%\path (7,8)                 node [block] (C4) {Time-varying Models}; 
%
%  
% %,sloped,rotate=30
%
%\draw [->,line width=1pt, black] (C21.north) -- (C20.west)  node[midway,above,left] {$g_t^1(x_t)$} ; 
%\draw [->,line width=1pt, black]  (C22.north) -- (C20.south) node[midway,left] {$g_t^m(x_t)$}; 
%\draw [->,line width=1pt, black] (C23.north) -- (C20.east)   node[midway,right] {$g_t^M(x_t)$}; 
%%\draw [->,line width=2pt, red] (C0.east) to [out=0,in=90] (C4.north); 
%
%    
    
    
    
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%     V E R S I O N  2    %%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
    
 %%%% STEP 1   
\node at (-2,15.3) {\textbf{1st stage}};

\path (3,15.2)                 node [blockbig] (C0) {Master}; 

\path (-3,13.5)                 node [block] (C1) {W$_1$: \black{Compute 
$g_t^1$}}; 

\path (3,13.5)                 node [block] (C2) {W$_m$: \black{Compute 
$g_t^m$}}; 
\path (9,13.5)                 node [block] (C3) {W$_M$: \black{Compute 
$g_t^M$}}; 
%\path (7,8)                 node [block] (C4) {Time-varying Models}; 

\node at (2.4,13.5) {\ldots};
\node at (8.3,13.5) {\ldots};


\draw [dashed] (-3,12.7) -- (13.5,12.7);


\draw [->,line width=1pt, black] (C1.north) -- (C0.west)  
node[midway,above,left] {$\black{\Phi_{1,t}(g_t^1)}$} ; 
\draw [->,line width=1pt, black]  (C2.north) -- (C0.south) node[midway,left] 
{$\black{\Phi_{1,t}(g_t^m)}$}; 
\draw [->,line width=1pt, black] (C3.north) -- (C0.east)   node[midway,right] 
{$\black{\Phi_{1,t}(g_t^M)}$}; 
%\draw [->,line width=2pt, red] (C0.east) to [out=0,in=90] (C4.north); 

    



%%%% STEP 2
\node at (-2,12) {\textbf{2nd stage}};

\path (3,11.6)                 node [blockbig] (C10) {Master:\\ 
\black{$\displaystyle{\tilde{g}_t \gets \sum_{m=1}^M 
\frac{\Phi_{1,t}^{\prime}(g_t^m)}{M}}$}}; 

\path (-3,9.4)                 node [block] (C11) {W$_1$}; 
\path (3,9.4)                 node [block] (C12) {W$_m$}; 
\path (9,9.4)                 node [block] (C13) {W$_M$}; 
%\path (7,8)                 node [block] (C4) {Time-varying Models}; 


\node at (2.4,9.4) {\ldots};
\node at (8.3,9.4) {\ldots};

\draw [->,line width= 1pt, black]  (C10.west) -- (C11.north) 
node[midway,above,left] {$\black{\Phi_{2,t}(\tilde{g}_t)}$} ; 
\draw [->,line width=1pt, black]  (C10.south) -- (C12.north)  node[midway,left] 
{$\black{\Phi_{2,t}(\tilde{g}_t)}$}; 
\draw [->,line width=1pt, black]  (C10.east)  -- (C13.north)  
node[midway,right] {$\black{\Phi_{2,t}(\tilde{g}_t)}$}; 
%\draw [->,line width=2pt, red] (C80.east) to [out=0,in=90] (C4.north); 
\draw [dashed] (-3,8.6) -- (13,8.6);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% STEP 3
\node at (-2,8) {\textbf{3rd stage}};

\path (3,7.85)                 node [blockbig] (C90) {Master}; 

\path (-3,6.2)                 node [block] (C91)  {W$_1$:\\
		\black{$\bar{g}_t \!\gets \!VR(\bar{g}_{t-1} 
		,\Phi_{2,t}^{\prime}(\tilde{g}_t))$ $x_{t+1} \gets FW(x_t,\bar{g}_t 
		)$}}; 
\path (3,6.2)                 node [block] (C92) {W$_m$:\\
		\black{$\bar{g}_t \!\gets \!VR(\bar{g}_{t-1} 
		,\Phi_{2,t}^{\prime}(\tilde{g}_t))$ $x_{t+1} \gets FW(x_t,\bar{g}_t 
		)$}}; 
\path (9,6.2)                 node [block] (C93) {W$_M$:\\
		\black{$\bar{g}_t \!\gets \!VR(\bar{g}_{t-1} 
		,\Phi_{2,t}^{\prime}(\tilde{g}_t))$ $x_{t+1} \gets FW(x_t,\bar{g}_t 
		)$}};  


\node at (2.4,6) {\ldots};
\node at (8.3,6) {\ldots};
\end{tikzpicture}


















